Adaptive Guidance for 3GPP Ambient IoT Contention-Based Random Access

The emerging ambient Internet of Things (A-IoT) envisions connectivity among large populations of low-cost, energy-constrained devices. Supporting such connectivity requires efficient coordination of device access, particularly in reader-triggered operation, where multiple devices may respond to paging over limited shared radio resources. Indeed, simultaneous responses can lead to severe contention, delayed transmissions, and lost reports. This article explores how compact extensions to the current 3GPP Release-19 signaling framework could enable more selective and adaptive device access. The proposed approach allows readers to broadcast compact access guidance, which devices interpret according to their local conditions, while optional feedback supports continuous adaptation. Through a device-reporting case study, we demonstrate how such coordination can improve report delivery and timeliness under congested conditions, while highlighting the trade-offs across different network configurations. We also examine practical signaling considerations and discuss opportunities for more intelligent, adaptive, and resilient protocols.

==> figs/feedback_pic.tex <==
\begin{tikzpicture}[
    >=Stealth,
    font=\footnotesize,
    flow/.style={-Stealth,semithick,black!75},
    guided/.style={-Stealth,semithick,densely dashed,draw=black},
    task/.style={
        draw=black!65,
        rounded corners=1.2pt,
        text width=2.62cm,
        minimum height=0.78cm,
        align=center,
        inner sep=3pt,
        fill=white
    },
    selected/.style={
        task,
        draw=black,
        densely dashed,
        fill=black!5
    },
    heading/.style={font=\footnotesize\bfseries}
]

% Compact two-column geometry
\def\xl{1.50}
\def\xr{5.55}

\node[heading] at (\xl,0.94) {Device (local)};
\node[heading] at (\xr,0.94) {Reader};

% Reader broadcasts guidance, device receives
\node[selected,minimum height=0.88cm] (agi) at (\xr,0)
    {\textbf{Proposed:} broadcast threshold\\in \acs{acgi} paging};

\node[task,minimum height=0.88cm] (match) at (\xl,0)
    {Match paging\\Read threshold};

\draw[guided] (agi.west) -- (match.east);

% Device-side processing
\node[task] (counters) at (\xl,-1.4)
    {Track report status,\\failed tries and age};

\node[task] (score) at (\xl,-2.9)
    {Determine report\\freshness level};

\node[task] (admit) at (\xl,-4.3)
    {Check eligibility\\Admit or defer};

\node[task,minimum height=0.99cm] (send) at (\xl,-6.4)
    {\textbf{If admitted}: perform CBRA\\
     \textbf{If delivered}: send reading\\
     and status feedback};

\draw[flow] (match.south) -- (counters.north);
\draw[flow] (counters.south) -- (score.north);
\draw[flow] (score.south) -- (admit.north);
\draw[flow] (admit.south) -- (send.north);

% Reader-side processing
\node[task,minimum height=0.90cm] (decode) at (\xr,-1.13)
    {After successful D2R:\\read feedback};

\node[task] (loss) at (\xr,-2.26)
    {Estimate report-loss\\ penalty};

\node[task] (effort) at (\xr,-3.39)
    {Estimate access\\failure penalty};

\node[task] (age) at (\xr,-4.52)
    {Estimate report-age\\penalty};

\node[task] (reward) at (\xr,-5.65)
    {Compute round reward};

\node[selected,minimum height=0.96cm] (update) at (\xr,-6.85)
    {\textbf{Proposed:} update group estimate\\
     select next threshold};

\draw[flow] (decode.south) -- (loss.north);
\draw[flow] (loss.south) -- (effort.north);
\draw[flow] (effort.south) -- (age.north);
\draw[flow] (age.south) -- (reward.north);
\draw[flow] (reward.south) -- (update.north);

% Successful report / feedback arrow
\draw[flow,rounded corners=3pt]
    (send.east) -- (3.48,-6.4)
    -- (3.48,-1.13) -- (decode.west);

\node[rotate=90,fill=white,inner sep=1.4pt]
    at (3.48,-4.00)
    {Successful D2R and feedback};

% Reader-side feedback loop
\draw[guided,rounded corners=4pt]
    (update.east) -- (7.51,-6.85)
    -- (7.51,0) -- (agi.east);

\node[rotate=90,fill=white,inner sep=1.4pt]
    at (7.51,-4.00) {Next paging};

%---------------------------------------
% Proposed AcGI encoding (1 byte)
%---------------------------------------
\node[font=\footnotesize\bfseries]
    at (3.75,-7.75)
    {Proposed AcGI encoding (1 byte)};

\fill[black!10]
    (0.15,-8.65) rectangle (1.85,-8.05);
\fill[black!6]
    (1.85,-8.65) rectangle (5.50,-8.05);
\fill[black!3]
    (5.50,-8.65) rectangle (7.35,-8.05);

\draw[black!65,thin]
    (0.15,-8.65) rectangle (7.35,-8.05);

\foreach \x in {1.85,5.50}
    \draw[black!65,thin]
        (\x,-8.65) -- (\x,-8.05);

\node[font=\scriptsize,align=center]
    at (1.00,-8.35)
    {Guidance on/off\\1 bit};

\node[font=\scriptsize,align=center]
    at (3.675,-8.35)
    {Guidance index\\5 bits};

\node[font=\scriptsize,align=center]
    at (6.425,-8.35)
    {Spare\\2 bits};

%---------------------------------------
% Proposed device feedback (2 bytes)
%---------------------------------------
\node[font=\footnotesize\bfseries]
    at (3.75,-9.19)
    {Proposed device feedback (2 bytes)};

\fill[black!10]
    (0.15,-10.09) rectangle (1.95,-9.49);
\fill[black!7]
    (1.95,-10.09) rectangle (3.75,-9.49);
\fill[black!5]
    (3.75,-10.09) rectangle (6.00,-9.49);
\fill[black!3]
    (6.00,-10.09) rectangle (7.35,-9.49);

\draw[black!65,thin]
    (0.15,-10.09) rectangle (7.35,-9.49);

\foreach \x in {1.95,3.75,6.00}
    \draw[black!65,thin]
        (\x,-10.09) -- (\x,-9.49);

\node[font=\scriptsize,align=center]
    at (1.05,-9.79)
    {Losses\\4 bits};

\node[font=\scriptsize,align=center]
    at (2.85,-9.79)
    {Failures\\4 bits};

\node[font=\scriptsize,align=center]
    at (4.875,-9.79)
    {Age\\5 bits};

\node[font=\scriptsize,align=center]
    at (6.675,-9.79)
    {Spare\\3 bits};

\end{tikzpicture}

==> figs/message_pic.tex <==

% Compact A-IoT protocol and message structures
% Reference: 3GPP TS 38.391 V19.4.0
% Monochrome-friendly: proposed elements use dashed
% outlines and explicit labels rather than color.
\begin{tikzpicture}[
    >=Stealth,
    y=1.12cm,
    font=\footnotesize,
    life/.style={densely dashed,thin,black!60},
    msg/.style={
        align=center,fill=white,inner sep=1.4pt
    },
    exch/.style={-Stealth,semithick},
    optional/.style={
        -Stealth,densely dashed,thin
    },
    addition/.style={
        draw=black,
        densely dashed,
        fill=black!5,
        rounded corners=1pt,
        thin,
        align=center,
        inner sep=2pt,
        font=\footnotesize
    }
]
\def\xr{0}
\def\xd{6.9}

%---------------------------------------
% Protocol sequence
%---------------------------------------
\node at (\xr,1.19) {A-IoT reader};
\node at (\xd,1.19) {A-IoT device};

\draw[life] (\xr,0.80) -- (\xr,-5.53);
\draw[life] (\xd,0.80) -- (\xd,-5.53);

% Paging
\draw[exch] (\xr,0) -- (\xd,0)
    node[midway,above=2pt,msg]
    {A-IoT Paging (CBRA)\\
     $+$ \textbf{Proposed access guidance}};

% Local device decision
\node[addition,text width=3.5cm]
    (local) at (4.8,-0.59)
    {Check paging and guidance\\
     Apply local admission rule};

\draw[black,densely dotted,thin]
    (local.east) -- (\xd,-0.59);

% MSG1
\draw[exch] (\xd,-1.62) -- (\xr,-1.62)
    node[midway,above=2pt,msg]
    {Access Random ID (MSG1)};

% MSG2
\draw[exch] (\xr,-2.52) -- (\xd,-2.52)
    node[midway,above=2pt,msg]
    {Random ID Response (MSG2)};

% D2R transfer
\draw[exch] (\xd,-3.48) -- (\xr,-3.48)
    node[midway,above=2pt,msg]
    {D2R upper-layer data transfer\\
     $+$ \textbf{Proposed optional feedback}};

% Optional response
\draw[optional] (\xr,-4.42) -- (\xd,-4.42)
    node[midway,above=2pt,msg]
    {Optional R2D data or NACK};

% Reader update
\node[addition,text width=4.2cm]
    (update) at (2.7,-5.18)
    {Update guidance\\
     for the next paging occasion};

\draw[black,densely dotted,thin]
    (\xr,-5.18) -- (update.west);

%---------------------------------------
% Serialized message structures
%---------------------------------------
\begin{scope}[shift={(0,-6.17)},y=1cm]
\tikzset{
  protofield/.style={
      font=\scriptsize,align=center,inner sep=0pt
  },
  protolabel/.style={
      font=\footnotesize,anchor=west,inner sep=0pt
  }
}

% R2D A-IoT Paging MAC PDU (CBRA)
\node[protolabel] at (0,0)
    {\textbf{R2D A-IoT Paging MAC PDU (CBRA)}};

% AcGI is proposed content within existing Fill Bits.
\fill[black!7] (4.66,-0.96)
    rectangle (6.90,-0.24);

\draw[black!60,thin]
    (0,-0.96) rectangle (6.90,-0.24);

\foreach \x in {1.42,2.98,4.66}
    \draw[black!60,thin]
        (\x,-0.96)--(\x,-0.24);

\draw[black,densely dashed,thin]
    (4.66,-0.96) rectangle (6.90,-0.24);

\node[protofield,text width=1.28cm]
    at (0.71,-0.60)
    {Other\\147 bits};

\node[protofield,text width=1.42cm]
    at (2.20,-0.60)
    {Paging ID\\10 bits + var.};

\node[protofield,text width=1.52cm]
    at (3.82,-0.60)
    {Access cfg.\\23 bits};

\node[protofield,text width=2.12cm]
    at (5.78,-0.60)
    {Fill bits\\\textbf{Proposed AcGI}};

\node[
    font=\scriptsize,
    text=black!70,
    anchor=west,
    inner sep=0pt
] at (0,-1.20)
    {Fixed: 170 bits (no ID); 180 bits + ID bits (with ID)};

% D2R Upper Layer Data Transfer MAC PDU
\node[protolabel] at (0,-1.67)
    {\textbf{D2R Upper Layer Data Transfer MAC PDU}};

% Feedback is proposed content within the Data SDU.
\fill[black!7] (4.48,-2.62)
    rectangle (6.90,-1.90);

\draw[black!60,thin]
    (0,-2.62) rectangle (6.90,-1.90);

\foreach \x in {1.55,4.48}
    \draw[black!60,thin]
        (\x,-2.62)--(\x,-1.90);

\draw[black,densely dashed,thin]
    (4.48,-2.62) rectangle (6.90,-1.90);

\node[protofield,text width=1.38cm]
    at (0.775,-2.26)
    {MAC hdr.\\16 bits};

\node[protofield,text width=2.73cm]
    at (3.015,-2.26)
    {Upper-layer data\\variable};

\node[protofield,text width=2.17cm]
    at (5.69,-2.26)
    {\textbf{Proposed feedback}\\2 bytes};

% Data SDU bracket
\draw[black!55,thin]
    (1.57,-2.68)--(1.57,-2.77)--
    (6.88,-2.77)--(6.88,-2.68);

\node[
    font=\scriptsize,
    text=black!70,
    inner sep=0pt
] at (4.23,-2.98)
    {Data SDU: 0--123 bytes; padding omitted};

\end{scope}
\end{tikzpicture}

